From Design to Implementation: an Automated, Credible Autocoding Chain for Control Systems

This article describes a fully automated, credible autocoding chain for control systems. The framework generates code, along with guarantees of high level functional properties which can be independently verified. It relies on domain specific knowledge and fomal methods of analysis to address a context of heightened safety requirements for critical embedded systems and ever-increasing costs of verification and validation. The platform strives to bridge the semantic gap between domain expert and code verification expert. First, a graphical dataflow language is extended with annotation symbols enabling the control engineer to express high level properties of its control law within the framework of a familiar language. An existing autocoder is enhanced to both generate the code implementing the initial design, but also to carry high level properties down to annotations at the level of the code. Finally, using customized code analysis tools, certificates are generated which guarantee the correctness of the annotations with respect to the code, and can be verified using existing static analysis tools. Only a subset of properties and controllers are handled at this point.

==> big_picture.tikz <==
\begin{tikzpicture}[node distance = 2cm, auto, outer sep=0pt, inner sep=0pt,
   every state/.style={draw=blue!50,very
    thick,fill=blue!20}]
\node (1-8) (init_curve) {};
\node (a2) at ([shift={(-3,0)}] init_curve) {};
\node[block,ultra thick,text width=2cm, text height =] (simulink) at ([shift={(-2,1)}]a2) {C Code};
\node[proof block,ultra thick,text width=2.5cm, text height=0.8em,  minimum height=3em] (simulink_proof) at ([shift={(2,.6)}]simulink) {+ ACSL \\ + Proof tactics};
\node[frama block, thick, align=left](framablock) at ([shift={(4,1)}]a2) {Frama-C};
\draw[->,line width=.5pt] (simulink.east) edge [out=-20, in =200] (framablock.west);
\node[block] (vcs) at ([shift={(0,-2)}]framablock) {Verification Conditions};
\path[->,line width=.5pt] (framablock.south) edge (vcs.north) ;
\node (wp) at ([shift={(0.4,-.3)}]framablock.south) {WP};
\node[block] (pvsthm) at ([shift={(0,-2)}]vcs)  {PVS Theorems};
\path[->,line width=.5pt] (vcs.south) edge (pvsthm.north) ;
\node[block] (pvsthm) at ([shift={(0,-2)}]vcs)  {PVS Theorems};
\path[->,line width=.5pt] (vcs.south) edge (pvsthm.north) ;
\node (why3) at ([shift={(0.6,-.3)}]vcs.south) {Why3};
\node[block] (pvsinterp) at ([shift={(0,-2)}]pvsthm) {Interpreted Theorems};
\node[proof block,ultra thick,text width=2.5cm, text height=0.8em] (simulink_proof) at ([shift={(2,.6)}]pvsinterp) { + Proof tactics};
\path[->,line width=.5pt] (pvsthm.south) edge (pvsinterp.north) ;
\node (pvsellipsoid) at ([shift={(-1,-.3)}]pvsthm.south) {pvs-ellipsoid};
\node[library block] (pvslib) at ([shift={(-5.3,0)}]pvsthm.south east) {PVS linear algebra library};
\node[library block] (acsllib) at ([shift={(-0.3,3)}]pvslib) {ACSL linear algebra library};
\draw[->,line width=.5pt] (acsllib.north) edge [out=40, in =200] (framablock.west);
\path[->,line width=.5pt] (pvslib.south) edge [out=-90, in =180] (pvsinterp.west) ;
\node[library block] (pvsstrat) at ([shift={(2,-1)}]pvsinterp.south east) {PVS strategies};
\node[block] (pvsproof) at ([shift={(4,0)}]pvsthm) {PVS proof};
\path[->,line width=.5pt] (pvsinterp.east) edge [out=0, in =-90] (pvsproof.south) ;
\path[->,line width=.5pt] (pvsstrat.north) edge [out=90, in =-90] (pvsproof.south) ;
\node (proveit) at ([shift={(-.5,.8)}]pvsstrat.north) {proveit};
\path[->, line width=1pt, dashed, color=green] (framablock.east) edge ([shift={(5,0)}]framablock.east);
\node (intersect) at ([shift={(4.5,0)}]framablock) {};
\path[line width=1pt, dashed, color=green] (pvsproof.north) edge [out=90, in =180] (intersect);
\path[line width=1pt, dashed, color=green] (vcs.east) edge [out=0, in =180]  ([shift={(3,0)}]framablock);
\node (gonogo) at ([shift={(5,0.2)}]framablock.east) {Go / No Go};
\node[color=green] (label) at ([shift={(3.1,0)}]vcs.east) {pvs-ellipsoid};
\node[color=green] (labelqed) at ([shift={(0.2,1.1)}]vcs.east) {QeD};
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "draft.tex"
%%% End: 

% LocalWords:  init simulink onslide lustre ACSL eg Compcert Autocoder legende
% LocalWords:  ralign slc lc implem

